Fast Quantum Fourier Transforms for a Class of Non-abelian Groups

An algorithm is presented allowing the construction of fast Fourier transforms for any solvable group on a classical computer. The special structure of the recursion formula being the core of this algorithm makes it a good starting point to obtain systematically fast Fourier transforms for solvable groups on a quantum computer. The inherent structure of the Hilbert space imposed by the qubit architecture suggests to consider groups of order 2^n first (where n is the number of qubits). As an example, fast quantum Fourier transforms for all 4 classes of non-abelian 2-groups with cyclic normal subgroup of index 2 are explicitly constructed in terms of quantum circuits. The (quantum) complexity of the Fourier transform for these groups of size 2^n is O(n^2) in all cases.

==> pic/fig4.tex <==
\centerline{\unitlength2pt
\begin{picture}(65,40)(0,0)
\put(0,5){\vector(0,1){30}}
\put(0,0){\makebox(0,0){$N$}}
\put(0,40){\makebox(0,0){$G$}}
%
\put(25,5){\vector(0,1){30}}
\put(25,0){\makebox(0,0){$\phi$}}
\put(25,40){\makebox(0,0){$\overline{\phi}$}}
\put(24,20){\makebox(0,0)[r]{{\scriptsize$\rm ext$}}}
%
\put(30,0){\vector(1,0){30}}
\put(45,2){\makebox(0,0)[b]{\scriptsize$A$}}
\put(45,-2){\makebox(0,0)[t]{\scriptsize$\rm dec$}}
%
\put(65,5){\vector(0,1){30}}
\put(65,0){\makebox(0,0){$\rho$}}
\put(65,40){\makebox(0,0){$\overline{\rho}$}}
\put(64,20){\makebox(0,0)[r]{{\scriptsize$\rm ext$}}}
\end{picture}
}

